Error estimates for numerical approximations of a nonlinear gradient flow model

We perform numerical analysis of a nonlinear gradient flow, which can be regarded as a parabolic minimal surface problem or a regularised total variation flow, using the gradient discretisation method (GDM). GDM is a unified convergence analysis framework that covers conforming and nonconforming numerical methods, for instance, conforming and nonconforming finite element, two-point flux approximation, etc.. In this paper, a fully discretised implicit scheme of the model is proposed, the existence and uniqueness of the solution to the scheme is proved, the stability and consistency of the scheme are analysed, and error estimates are established. Numerical results based on the conforming and nonconforming $\mathbb{P}^1$ finite elements are also provided.

==> plots/cp1fem-cv-rho-1-h-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor4}{rgb}{0.86600,0.32900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=7cm,
% at={(0.787in,0.787in)},
scale only axis,
xmode=log,
xmin=0.0013,
xmax=1.36,
xminorticks=false,
xlabel style={font=\color{mycolor2}},
xlabel={$h$},
ymode=log,
ymin=0.0001,
ymax=8.58942065609222,
yminorticks=false,
axis background/.style={fill=white},
% title style={font=\bfseries\color{mycolor2}},
% title={Errors in $L^{\infty}L^2$ norm on the functions},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]

\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.665032335602349\\
0.125	0.147922194469749\\
0.0625	0.028773438909269\\
0.03125	0.00329772928337885\\
0.015625	0.00145691653710782\\
0.0078125	0.000168\\
};
\addlegendentry{$\rho\text{ = 1}$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.27	0.006\\
0.27	0.018\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.018\\
};
\node[centered, align=center, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.156,0.0045) {1};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.297,0.01) {1};

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	1.38996700080975\\
0.125	0.473573767910165\\
0.0625	0.162155170375077\\
0.03125	0.0550694152085344\\
0.015625	0.0182977095827042\\
0.0078125	0.0058666927028307\\
};
\addlegendentry{$\rho\text{ = h}^{\text{1/2}}$}

\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	2.84978864125111\\
0.125	1.40151972647524\\
0.0625	0.69952071917909\\
0.03125	0.351017955179886\\
0.015625	0.176045090941556\\
0.0078125	0.0881852743545491\\
};
\addlegendentry{$\rho\text{ = h}$}

\end{axis}
\end{tikzpicture}%

==> plots/cp1fem-cv-rho-1-h-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor4}{rgb}{0.86600,0.32900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=7cm,
% at={(5.118in,0.787in)},
scale only axis,
xmode=log,
xmin=0.0013,
xmax=1.36,
xminorticks=false,
xlabel style={font=\color{mycolor2}},
xlabel={$h$},
ymode=log,
ymin=0.000197782957908523,
ymax=3.66299164134895,
yminorticks=false,
axis background/.style={fill=white},
% title style={font=\bfseries\color{mycolor2}},
% title={Errors in $L^1L^{1}$ norm on the gradients},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.206152324223097\\
0.125	0.057389370747214\\
0.0625	0.0237878031236634\\
0.03125	0.0112143448836325\\
0.015625	0.00552078119280779\\
0.0078125	0.00274933403465416\\
};
\addlegendentry{$\rho\text{ = 1}$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.27	0.006\\
0.27	0.018\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.018\\
};
\node[centered, align=center, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.156,0.0045) {1};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.297,0.01) {1};
\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.209973429145426\\
0.125	0.0582167205290612\\
0.0625	0.0238867002507547\\
0.03125	0.0112257937391868\\
0.015625	0.00552058849965087\\
0.0078125	0.00274800751518197\\
};
\addlegendentry{$\rho\text{ = h}^{\text{1/2}}$}


\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.211909365928811\\
0.125	0.0585617851731707\\
0.0625	0.0239347589302422\\
0.03125	0.0112408605235547\\
0.015625	0.00553209127300957\\
0.0078125	0.00276389444707746\\
};
\addlegendentry{$\rho\text{ = h}$}


\end{axis}


\end{tikzpicture}%

==> plots/cp1fem-cv-rho-1-h-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor4}{rgb}{0.86600,0.32900,0.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=7cm,
height=7cm,
% at={(9.449in,0.787in)},
scale only axis,
xmode=log,
xmin=0.0013,
xmax=1.36,
xminorticks=false,
xlabel style={font=\color{mycolor2}},
xlabel={$h$},
ymode=log,
ymin=0.000156926514358767,
ymax=2.90631971773852,
yminorticks=false,
axis background/.style={fill=white},
% title style={font=\bfseries\color{mycolor2}},
% title={Errors in $L^2L^{2}$ norm on the gradients},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.21187428478186\\
0.125	0.0589090902677681\\
0.0625	0.0244481287110046\\
0.03125	0.0117828169913396\\
0.015625	0.00585171158822876\\
0.0078125	0.00292188932666602\\
};
\addlegendentry{$\rho\text{ = 1}$}

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.214570706730641\\
0.125	0.0596169302800949\\
0.0625	0.0245552154514822\\
0.03125	0.0117938543859436\\
0.015625	0.00585132936638554\\
0.0078125	0.00292103069926452\\
};
\addlegendentry{$\rho\text{ = h}^{\text{1/2}}$}


\addplot [color=mycolor4, mark=*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.21606633969126\\
0.125	0.0599418086889611\\
0.0625	0.0246100849081296\\
0.03125	0.0118115843803502\\
0.015625	0.00586596814433315\\
0.0078125	0.0029424904210736\\
};
\addlegendentry{$\rho\text{ = h}$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.27	0.006\\
0.27	0.018\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.018\\
};
\node[centered, align=center, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.156,0.0045) {1};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.297,0.01) {1};
\end{axis}


\end{tikzpicture}%

==> plots/cp1fem-errorVSrho-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=7cm,
% at={(0.787in,0.787in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=5,
xminorticks=false,
xlabel style={font=\color{mycolor5}},
xlabel={$\rho$},
ymode=log,
ymin=0.0001,
ymax=500,
yminorticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	54.4\\
0.01	1.13\\
0.1	0.104\\
1	0.0033\\
};
\addlegendentry{mesh4}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	5.27\\
0.01	0.278\\
0.1	0.0239\\
1	0.00146\\
};
\addlegendentry{mesh5}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.772\\
0.01	0.0684\\
0.1	0.00494\\
1	0.000168\\
};
\addlegendentry{mesh6}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.001	100\\
0.01	10\\
0.1	1\\
1	0.1\\
};
\addlegendentry{slope \(-1\)}

\end{axis}

 
\end{tikzpicture}%

==> plots/cp1fem-errorVSrho-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

 

\begin{axis}[%
width=7cm,
height=7cm,
% at={(4.331in,0.787in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=5,
xminorticks=false,
xlabel style={font=\color{mycolor5}},
xlabel={$\rho$},
ymode=log,
ymin=0.0005,
ymax=500,
yminorticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	0.0539\\
0.01	0.0113\\
0.1	0.0112\\
1	0.0112\\
};
\addlegendentry{mesh4}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	0.0103\\
0.01	0.00555\\
0.1	0.00552\\
1	0.00552\\
};
\addlegendentry{mesh5}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.00386\\
0.01	0.00276\\
0.1	0.00275\\
1	0.00275\\
};
\addlegendentry{mesh6}

\end{axis}

 
\end{tikzpicture}%

==> plots/cp1fem-errorVSrho-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

 

\begin{axis}[%
width=7cm,
height=7cm,
% at={(7.874in,0.787in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=5,
xminorticks=false,
xlabel style={font=\color{mycolor5}},
xlabel={$\rho$},
ymode=log,
ymin=0.0005,
ymax=500,
yminorticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	0.0716\\
0.01	0.0119\\
0.1	0.0118\\
1	0.0118\\
};
\addlegendentry{mesh4}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	0.0124\\
0.01	0.00589\\
0.1	0.00585\\
1	0.00585\\
};
\addlegendentry{mesh5}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.00443\\
0.01	0.00293\\
0.1	0.00292\\
1	0.00292\\
};
\addlegendentry{mesh6}

\end{axis}

 
\end{tikzpicture}%

==> plots/cv1.1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.23100,0.66600,0.19600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.965in,
height=2.762in,
at={(1.806in,0.447in)},
scale only axis,
xmode=log,
xmin=0.005,
xmax=0.5,
xminorticks=false,
xlabel style={font=\Large\color{mycolor2}},
xlabel={$h$},
ymode=log,
ymin=0.0005,
ymax=0.7,
yminorticks=false,
axis background/.style={fill=white},
% title style={font=\bfseries\color{mycolor2}},
% title={Errors in $L^{\infty}L^2$ norm on the functions},
legend style={at={(0.03,0.97)}, anchor=north west, legend columns=2, legend cell align=left, align=left}
]

% \node[centered, align=center, inner sep=0, font=\color{mycolor2}]
% at (axis cs:0.156,0.005) {1};
% \node[right, align=left, inner sep=0, font=\color{mycolor2}]
% at (axis cs:0.297,0.01) {1};
\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.232717114471374\\
0.125	0.0521203572816063\\
0.0625	0.0168776430035039\\
0.03125	0.00697323525968433\\
0.015625	0.00294381837579355\\
0.0078125	0.00113349679947479\\
};
\addlegendentry{CP1FEM}
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.137308567114891\\
0.125	0.0817506875369685\\
0.0625	0.0466461626145092\\
0.03125	0.0243668281716981\\
0.015625	0.0133145981396147\\
0.0078125	0.0061284215123162\\
};
\addlegendentry{NCP1FEM}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.27	0.006\\
0.27	0.018\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.018\\
};
\node[centered, align=center, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.156,0.0045) {1};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.297,0.01) {1};
\end{axis}

\end{tikzpicture}%

==> plots/cv1.2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.23100,0.66600,0.19600}%
%
\begin{tikzpicture}



\begin{axis}[%
width=2.965in,
height=2.762in,
at={(5.708in,0.447in)},
scale only axis,
xmode=log,
xmin=0.005,
xmax=0.5,
xminorticks=false,
xlabel style={font=\Large\color{mycolor2}},
xlabel={$h$},
ymode=log,
ymin=0.0005,
ymax=0.7,
yminorticks=false,
axis background/.style={fill=white},
% title style={font=\bfseries\color{mycolor2}},
% title={Errors in $L^1L^{1}$ norm on the gradients},
legend style={at={(0.03,0.97)}, anchor=north west, legend columns=2, legend cell align=left, align=left}
]

\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.238531456046486\\
0.125	0.0571162115477063\\
0.0625	0.0206125087491065\\
0.03125	0.00924057733037063\\
0.015625	0.00427902042108399\\
0.0078125	0.0019423997941794\\
};
\addlegendentry{CP1FEM}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.302007274810191\\
0.125	0.130552531785647\\
0.0625	0.0740396691756868\\
0.03125	0.0357285257838499\\
0.015625	0.0179482808696559\\
0.0078125	0.00913738832872458\\
};
\addlegendentry{NCP1FEM}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.27	0.006\\
0.27	0.018\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.018\\
};
\node[centered, align=center, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.156,0.0045) {1};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.297,0.01) {1};
\end{axis}




\end{tikzpicture}%

==> plots/cv1.3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.23100,0.66600,0.19600}%
%
\begin{tikzpicture}


\begin{axis}[%
width=2.965in,
height=2.762in,
at={(9.61in,0.447in)},
scale only axis,
xmode=log,
xmin=0.005,
xmax=0.5,
xminorticks=false,
xlabel style={font= \Large\color{mycolor2}},
xlabel={$h$},
ymode=log,
ymin=0.0005,
ymax=0.7,
yminorticks=false,
axis background/.style={fill=white},
% title style={font=\bfseries\color{mycolor2}},
% title={Errors in $L^2L^{2}$ norm on the gradients},
legend style={at={(0.03,0.97)}, anchor=north west, legend columns=2, legend cell align=left, align=left}
]
\addplot [color=mycolor3, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.23604378034304\\
0.125	0.0588325730873486\\
0.0625	0.0214876196761341\\
0.03125	0.00962314451519746\\
0.015625	0.00445469908688483\\
0.0078125	0.00202796167243279\\
};
\addlegendentry{CP1FEM}

\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.443623549625686\\
0.125	0.152950341046065\\
0.0625	0.0868476032178225\\
0.03125	0.0415435232558743\\
0.015625	0.0206843304201662\\
0.0078125	0.0106652398439837\\
};
\addlegendentry{NCP1FEM}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.27	0.006\\
0.27	0.018\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.018\\
};
\node[centered, align=center, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.156,0.0045) {1};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.297,0.01) {1};
\end{axis}

\end{tikzpicture}%

==> plots/ncp1fem-cv-rho-1-h-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor4}{rgb}{0.86600,0.32900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=7cm,
% at={(2cm,2cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmode=log,
xmin=0.0013,
xmax=1.36,
xminorticks=false,
xlabel style={font=\color{mycolor2}},
xlabel={$h$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymode=log,
ymin=0.0001,
ymax=7.43675595834041,
yminorticks=false,
axis background/.style={fill=white},
% title style={font=\bfseries\color{mycolor2}},
% title={},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=mycolor2, fill=white}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.621238308546587\\
0.125	0.144943247720334\\
0.0625	0.028561831496851\\
0.03125	0.00324607426353482\\
0.015625	0.00144776085624211\\
0.0078125	0.000361\\
};
\addlegendentry{$\rho\text{ = 1}$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.27	0.006\\
0.27	0.018\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.018\\
};
\node[centered, align=center, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.156,0.0045) {1};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.297,0.01) {1};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	1.29676113978006\\
0.125	0.464276160434116\\
0.0625	0.161325676789106\\
0.03125	0.0549971150314164\\
0.015625	0.0182914419997227\\
0.0078125	0.00586430038733626\\
};
\addlegendentry{$\rho\text{ = h}^{\text{1/2}}$}

\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	2.65776302165729\\
0.125	1.37403215999192\\
0.0625	0.69597974985572\\
0.03125	0.350570086062636\\
0.015625	0.175988842134239\\
0.0078125	0.0881782210412607\\
};
\addlegendentry{$\rho\text{ = h}$}
\end{axis}
\end{tikzpicture}%

==> plots/ncp1fem-cv-rho-1-h-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor4}{rgb}{0.86600,0.32900,0.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=7cm,
height=7cm,
% at={(13cm,2cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmode=log,
xmin=0.0013,
xmax=1.36,
xminorticks=false,
xlabel style={font=\color{mycolor2}},
xlabel={$h$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymode=log,
ymin=0.000159723101372596,
ymax=2.95811323404695,
yminorticks=false,
axis background/.style={fill=white},
% title style={font=\bfseries\color{mycolor2}},
% title={Errors in $L^1L^{1}$ norm on the gradients},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=mycolor2, fill=white}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.219750588117238\\
0.125	0.0805802852749884\\
0.0625	0.0358239894249939\\
0.03125	0.0173028835163314\\
0.015625	0.00857431361694942\\
0.0078125	0.00427659803021997\\
};
\addlegendentry{$\rho\text{ = 1}$}
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.27	0.006\\
0.27	0.018\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.018\\
};
\node[centered, align=center, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.156,0.0045) {1};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.297,0.01) {1};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.222895583132694\\
0.125	0.0813046707841766\\
0.0625	0.0359644738585385\\
0.03125	0.0173300658585328\\
0.015625	0.00857960347028611\\
0.0078125	0.00427764541292005\\
};
\addlegendentry{$\rho\text{ = h}^{\text{1/2}}$}
\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.224492883122536\\
0.125	0.081589598117694\\
0.0625	0.0360122415615734\\
0.03125	0.0173523206995859\\
0.015625	0.00862272401782041\\
0.0078125	0.00438203603180168\\
};
\addlegendentry{$\rho\text{ = h}$}
\end{axis}
\end{tikzpicture}%

==> plots/ncp1fem-cv-rho-1-h-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
\definecolor{mycolor3}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor4}{rgb}{0.86600,0.32900,0.00000}%
%
\begin{tikzpicture}


\begin{axis}[%
width=7cm,
height=7cm,
% at={(21cm,2cm)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={mycolor2},
every x tick label/.append style={font=\color{mycolor2}},
every x tick/.append style={mycolor2},
xmode=log,
xmin=0.0013,
xmax=1.36,
xminorticks=false,
xlabel style={font=\color{mycolor2}},
xlabel={$h$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymode=log,
ymin=0.000139054922982024,
ymax=2.57533321352773,
yminorticks=false,
axis background/.style={fill=white},
% title style={font=\bfseries\color{mycolor2}},
% title={Errors in $L^2L^{2}$ norm on the gradients},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=mycolor2, fill=white}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	0.228195972456008\\
0.125	0.0808641930196969\\
0.0625	0.0356088936153063\\
0.03125	0.0171067164470741\\
0.015625	0.00845741348182169\\
0.0078125	0.0042152169940852\\
};
\addlegendentry{$\rho\text{ = 1}$}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.27	0.006\\
0.27	0.018\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.09	0.006\\
0.27	0.018\\
};
\node[centered, align=center, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.156,0.0045) {1};
\node[right, align=left, inner sep=0, font=\color{mycolor2}]
at (axis cs:0.297,0.01) {1};
\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.25	0.230662182379782\\
0.125	0.0814751574703414\\
0.0625	0.0357180900847803\\
0.03125	0.017124928491235\\
0.015625	0.00846019280753135\\
0.0078125	0.0042154895989794\\
};
\addlegendentry{$\rho\text{ = h}^{\text{1/2}}$}
 
\addplot [color=mycolor4, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.25	0.232016967288908\\
0.125	0.0817322630277832\\
0.0625	0.0357536978263536\\
0.03125	0.0171356060469992\\
0.015625	0.0084853817240661\\
0.0078125	0.00429890714275244\\
};
\addlegendentry{$\rho\text{ = h}$}
 
\end{axis}
\end{tikzpicture}%

==> plots/ncp1fem-errorVSrho-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=7cm,
% at={(0.787in,0.787in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=5,
xminorticks=false,
xlabel style={font=\color{mycolor5}},
xlabel={$\rho$},
ymode=log,
ymin=0.0001,
ymax=500,
yminorticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	54.3\\
0.01	1.12\\
0.1	0.104\\
1	0.00325\\
};
\addlegendentry{mesh4}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	5.27\\
0.01	0.278\\
0.1	0.0239\\
1	0.00145\\
};
\addlegendentry{mesh5}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.772\\
0.01	0.0684\\
0.1	0.00494\\
1	0.000361\\
};
\addlegendentry{mesh6}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.001	100\\
0.01	10\\
0.1	1\\
1	0.1\\
};
\addlegendentry{slope \(-1\)}

\end{axis}

 
\end{tikzpicture}%

==> plots/ncp1fem-errorVSrho-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

 

\begin{axis}[%
width=7cm,
height=7cm,
% at={(4.331in,0.787in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=5,
xminorticks=false,
xlabel style={font=\color{mycolor5}},
xlabel={$\rho$},
ymode=log,
ymin=0.0005,
ymax=500,
yminorticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	0.0853\\
0.01	0.0176\\
0.1	0.0173\\
1	0.0173\\
};
\addlegendentry{mesh4}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	0.0388\\
0.01	0.00872\\
0.1	0.00858\\
1	0.00857\\
};
\addlegendentry{mesh5}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.0194\\
0.01	0.00433\\
0.1	0.00428\\
1	0.00428\\
};
\addlegendentry{mesh6}

\end{axis}

 
\end{tikzpicture}%

==> plots/ncp1fem-errorVSrho-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

 

 

\begin{axis}[%
width=7cm,
height=7cm,
% at={(7.874in,0.787in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=5,
xminorticks=false,
xlabel style={font=\color{mycolor5}},
xlabel={$\rho$},
ymode=log,
ymin=0.0005,
ymax=500,
yminorticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	0.115\\
0.01	0.0173\\
0.1	0.0171\\
1	0.0171\\
};
\addlegendentry{mesh4}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	0.0562\\
0.01	0.00856\\
0.1	0.00846\\
1	0.00846\\
};
\addlegendentry{mesh5}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.0282\\
0.01	0.00426\\
0.1	0.00422\\
1	0.00422\\
};
\addlegendentry{mesh6}

\end{axis}

\end{tikzpicture}%
